Emotional Theory of Mind: Bridging Fast Visual Processing with Slow Linguistic Reasoning

The emotional theory of mind problem requires facial expressions, body pose, contextual information and implicit commonsense knowledge to reason about the person's emotion and its causes, making it currently one of the most difficult problems in affective computing. In this work, we propose multiple methods to incorporate the emotional reasoning capabilities by constructing "narrative captions" relevant to emotion perception, that includes contextual and physical signal descriptors that focuses on "Who", "What", "Where" and "How" questions related to the image and emotions of the individual. We propose two distinct ways to construct these captions using zero-shot classifiers (CLIP) and fine-tuning visual-language models (LLaVA) over human generated descriptors. We further utilize these captions to guide the reasoning of language (GPT-4) and vision-language models (LLaVa, GPT-Vision). We evaluate the use of the resulting models in an image-to-language-to-emotion task. Our experiments showed that combining the "Fast" narrative descriptors and "Slow" reasoning of language models is a promising way to achieve emotional theory of mind.

==> tables/barchart.tex <==
% \begin{figure}
%     \centering
%     \begin{tikzpicture}
%         \begin{axis}[
%             ybar,
%             bar width=20pt,
%             ylabel={Method Performance},
%             xlabel={Methods},
%             symbolic x coords={Method A, Method B, Method C},
%             xtick=data,
%             ymin=18.0, ymax=19.0,
%             nodes near coords,
%             nodes near coords align={vertical},
%             error bars/y dir=both,
%             error bars/y explicit
            
%         ]
%             \addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
%                 (Method A, 18.58) +- (0.094, 0.094)
%                 (Method B, 18.40) +- (0.087, 0.087)
%                 (Method C, 18.25) +- (0.082, 0.082)
%             };
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Method Comparison}
%     \label{fig:method-comparison}
% \end{figure}



% \pgfplotsset{compat=1.17}



% \begin{figure}
%     \centering
%     \begin{tikzpicture}
%         \begin{axis}[
%             ybar,
%             width = .45\textwidth,
%             bar width=6pt,
%             ylabel={Method Performance},
%             xlabel={Methods},
%             symbolic x coords={NarraCaps, LLAVA, CLIP},
%             xtick=data,
%             xticklabels = { NarraCaps, LLAVA, CLIP
%         },
%             ymin=18.0, ymax=19.0,
%             % xmin = 1, xmax = 3,
%             nodes near coords,
%             nodes near coords align={vertical},
%             every node near coord/.append style={font=\footnotesize},
%             cycle list name=color list, % Use predefined color list
%             % legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
%             % legend entries={Method A, Method B, Method C},
%             % legend pos=outer north east,
%         ]
%             \addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
%                 (NarraCaps, 18.58) +- (0, 0.094)
%             };
            
%             \addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
%                 (LLAVA, 18.40) +- (0, 0.087)
%             };
            
%             \addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
%                 (CLIP, 18.25) +- (0, 0.082)
%             };
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Method Comparison}
%     \label{fig:method-comparison}
% \end{figure}




% \begin{figure}[t]
% %\vspace{-15mm}
% \centering
% \tiny
% \pgfplotsset{compat=1.16}
% \pgfplotstableread{
% 0.75 18.25 0.082 0.082
% }\dataset

% \pgfplotstableread{
% 1 18.40 0.087 0.087 
% }\datasettwo

% \pgfplotstableread{
% 1.25 18.60 0.084 0.084 
% }\datasetthree

% \pgfplotstableread{
% 1.5 18.58 0.094 0.094 
% }\datasetfour

% \pgfplotstableread{
% 1.75 19.22 0.228 0.228
% }\datasetfive

% \begin{tikzpicture}

% \begin{axis}[ybar,
%         width=.45\textwidth,
%         ymin=18,
%         ymax=19.5,   
%         xmin = 0,
%         xmax = 2.5,
%         ylabel={mAP},
%         % xlabel = {Methods},
%         xtick={},
%         % xticklabel style={rotate=90},
%         % xticklabels = {
%         %     NarraCaps + ExpNet,
%         %     NarraCaps + GPT3.5,
%         %     LLAVA,
%         %     CLIP,
%         % },
%         bar width=15pt,
%         xtick= \empty,
%         major x tick style = {opacity=0},
%         minor x tick style = {opacity=0},
%         % minor x tick num = 0.5,
%         % cycle list name=color list,
%         % cycle list name=mycyclelist,
%         % minor tick length=2ex,
%         % legend style={at={(0.9,0.99)},anchor=north east}
%         % legend entries={NarraCaps + ExpNet,
%         %     NarraCaps + GPT3.5,
%         %     LLAVA,
%         %     CLIP,
%         %     },
%         legend pos = north west,
%         legend image code/.code={
%     \draw [#1] (0cm,-0.15cm) rectangle (0.3cm,0.13cm); }
%         ]


% \addplot+ [postaction={
%         pattern=north east lines
%     }, error bars/.cd,y dir=both,y explicit] 
%     table[x index=0,y index=1,y error plus index=2,y error minus index=3] \dataset; %Data1

% \addplot+ [postaction={
%         pattern=dots
%     }, error bars/.cd,y dir=both,y explicit] 
%     table[x index=0,y index=1,y error plus index=2,y error minus index=3] \datasettwo;

% \addplot+ [postaction={
%         pattern=fivepointed stars
%     }, error bars/.cd,y dir=both,y explicit] 
%     table[x index=0,y index=1,y error plus index=2,y error minus index=3] \datasetthree;
    
% \addplot+ [postaction={
%         pattern=crosshatch dots
%     },error bars/.cd,y dir=both,y explicit] 
%     table[x index=0,y index=1,y error plus index=2,y error minus index=3] \datasetfour;

% \addplot+ [postaction={
%         % pattern=dots
%     },error bars/.cd,y dir=both,y explicit] 
%     table[x index=0,y index=1,y error plus index=2,y error minus index=3] \datasetfive;
% % \addplot[draw=black,fill=black!40,error bars/.cd,y dir=both,y explicit] 
% %     table[x index=0,y index=2,y error plus index=6,y error minus index=7] \dataset; %Data2
% % \addplot[draw=black,fill=black!60,error bars/.cd,y dir=both,y explicit] 
% %     table[x index=0,y index=3,y error plus index=8,y error minus index=9] \dataset; %Data3
% \legend{ CLIP,
%     LLaVA,
%     ExpNet + GPT3.5,
%         NarraCaps + GPT3.5,
%         NarraCaps + GPT4
%             } 
% % \caption{Standard Error for different methods.}
% \end{axis}

% \end{tikzpicture}
% \vspace{-2mm}
% \caption{Results including standard error depict significantly higher mAP for "Fast and Slow" methods compared to "Fast" only (CLIP).}
% \label{fig:method-comparison}
% \vspace{-4mm}
% \end{figure}
% % LLAVA 18.4-0.087 = 18.313
% % CLIP 18.25+0.082 = 18.33





\begin{figure}[t]
%\vspace{-15mm}
\centering
\tiny
\pgfplotsset{compat=1.16}
\pgfplotstableread{
0.75 16.97 0.18 0.18
}\dataset

\pgfplotstableread{
1 28.83 0.33 0.33
}\datasettwo

\pgfplotstableread{
1.25 26.11 0.30 0.30 
}\datasetthree

\pgfplotstableread{
1.5 34.47 0.35 0.35 
}\datasetfour

\pgfplotstableread{
1.75 19.58 0.27 0.27
}\datasetfive

\pgfplotstableread{
2 21.77 0.38 0.38
}\datasetsix

\begin{tikzpicture}[yscale=0.7]

\begin{axis}[ybar,
        % width=\textwidth,
        ymin=15,
        ymax=35,   
        xmin = 0,
        xmax = 2.75,
        ylabel={mAP},
        % xlabel = {Methods},
        xtick={},
        % xticklabel style={rotate=90},
        % xticklabels = {
        %     NarraCaps + ExpNet,
        %     NarraCaps + GPT3.5,
        %     LLAVA,
        %     CLIP,
        % },
        bar width=10pt,
        xtick= \empty,
        major x tick style = {opacity=0},
        minor x tick style = {opacity=0},
        % minor x tick num = 0.5,
        % cycle list name=color list,
        % cycle list name=mycyclelist,
        % minor tick length=2ex,
        % legend style={at={(0.9,0.99)},anchor=north east}
        % legend entries={NarraCaps + ExpNet,
        %     NarraCaps + GPT3.5,
        %     LLAVA,
        %     CLIP,
        %     },
        legend pos = north east,
        legend image code/.code={
    \draw [#1] (0cm,-0.15cm) rectangle (0.3cm,0.13cm); }
        ]


\addplot+ [postaction={
        pattern=north east lines
    }, error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=1,y error plus index=2,y error minus index=3] \dataset; %Data1

\addplot+ [postaction={
        pattern=horizontal lines light gray
    }, error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=1,y error plus index=2,y error minus index=3] \datasettwo;

\addplot+ [postaction={
        pattern=fivepointed stars
    }, error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=1,y error plus index=2,y error minus index=3] \datasetthree;
    
\addplot+ [postaction={
        pattern=dots
    },error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=1,y error plus index=2,y error minus index=3] \datasetfour;

\addplot+ [postaction={
        pattern=crosshatch dots light steel blue
    },error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=1,y error plus index=2,y error minus index=3] \datasetfive;


\addplot+ [postaction={
    pattern= bricks
    },error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=1,y error plus index=2,y error minus index=3] \datasetsix;
% \addplot[draw=black,fill=black!40,error bars/.cd,y dir=both,y explicit] 
%     table[x index=0,y index=2,y error plus index=6,y error minus index=7] \dataset; %Data2
% \addplot[draw=black,fill=black!60,error bars/.cd,y dir=both,y explicit] 
%     table[x index=0,y index=3,y error plus index=8,y error minus index=9] \dataset; %Data3
\legend{ CLIP,
    EMOTIC,
    NarraCaps + GPT4,
        GPT4-Vision,
        LLaVA,
        LLaVA-f
            } 
% \caption{Standard Error for different methods.}
\end{axis}

\end{tikzpicture}
% \vspace{-2mm}
\caption{Results including standard error depict significantly higher mAP for "Fast and Slow" methods compared to "Fast" only (CLIP).}
\label{fig:method-comparison}
% \vspace{-4mm}
\end{figure}
% LLAVA 18.4-0.087 = 18.313
% CLIP 18.25+0.082 = 18.33

==> tables/narllm.tex <==


\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            xlabel=mAP,
            ylabel=Number of Parameters(B),
            xmin=17, xmax=18.6, % Adjust the axis limits accordingly
            ymin=0, ymax=180, % Adjust the axis limits accordingly
            xtick={17.10, 17.11, 17.12, 18.58},
            ytick={7, 13, 175},
            grid=both,
            legend pos=north west,
        ]
        
        % Add data points and legend entries
        \addplot[blue, mark=*, smooth] coordinates {
        (17.10,7) 
            (17.11, 7) 
            (17.12, 13) 
            (18.58, 175) 
            };

            

        \end{axis}
    \end{tikzpicture}
    \caption{mAP for narrative captions and for different LLMs}
    \label{plotllm}
\end{figure}




